Counterexample to the conjectured coarse grid theorem

We show that for every $M,A,n \in \mathbb{N}$ there exists a graph $G$ that does not contain the $(154\times 154)$-grid as a $3$-fat minor and is not $(M,A)$-quasi-isometric to a graph with no $K_n$ minor. This refutes the conjectured coarse grid theorem by Georgakopoulos and Papasoglu and the weak fat minor conjecture of Davies, Hickingbotham, Illingworth, and McCarty. Our construction is a slight modification of the recent counterexample to the weak coarse Menger conjecture from Nguyen, Scott and Seymour. We further modify the construction to show that there are planar graphs that do not have the coarse Erd\H{o}s-P\'{o}sa property.

==> ErdosPosaG.tex <==

\begin{tikzpicture}[scale=0.49,auto=left]

\definecolor{dgreen}{rgb}{0,0.7,0}
\definecolor{dgrey}{rgb}{0.5,0.5,0.5}
\definecolor{lgrey}{rgb}{0.6,0.6,0.6}
\definecolor{llgrey}{rgb}{0.7,0.7,0.7}

\foreach \x in {2,4,6,8,10,12,14} {
\path [fill=llgrey,opacity=0.5]
(\x,0) to [bend right=20] (\x,1) to [bend right=20] (\x,2) to [bend right=20] (\x+2,2) to [bend right=20] (\x+2,1) to [bend right=20] (\x+2,0) to [bend right=20] (\x,0);
\draw[dgrey,line width=0.7] (\x,0) to [bend right=20] (\x,1);
\draw[dgrey,line width=0.7] (\x,1) to [bend right=20] (\x,2);
\draw[dgrey,line width=0.7] (\x,2) to [bend right=20] (\x+2,2);
\draw[dgrey,line width=0.7] (\x+2,2) to [bend right=20] (\x+2,1);
\draw[dgrey,line width=0.7] (\x+2,1) to [bend right=20] (\x+2,0);
\draw[dgrey,line width=0.7] (\x+2,0) to [bend right=20] (\x,0);
}


\tikzstyle{every node}=[gray, inner sep=1.5pt, fill=gray,circle,draw]

\node[orange,ultra thick] (v2) at (2,0) {};
\node (v4) at (4,0) {};
\node (v6) at (6,0) {};
\node (v8) at (8,0) {};
\node (v10) at (10,0) {};
\node (v12) at (12,0) {};
\node (v14) at (14,0) {};
\node[blue, ultra thick] (v16) at (16,0) {};


\node[ForestGreen,ultra thick] (w2) at (2,1) {};
\node (w4) at (4,1) {};
\node (w6) at (6,1) {};
\node (w8) at (8,1) {};
\node (w10) at (10,1) {};
\node (w12) at (12,1) {};
\node (w14) at (14,1) {};
\node[magenta, ultra thick] (w16) at (16,1) {};


\node[magenta,ultra thick] (u2) at (2,2) {};
\node (u4) at (4,2) {};
\node (u6) at (6,2) {};
\node (u8) at (8,2) {};
\node (u10) at (10,2) {};
\node (u12) at (12,2) {};
\node (u14) at (14,2) {};
\node[ForestGreen, ultra thick] (u16) at (16,2) {};


\node[blue, ultra thick] (t3) at (3,4) {};
\node (t7) at (7,4) {};
\node (t11) at (11,4) {};
\node[orange, ultra thick] (t15) at (15,4) {};


\draw[dgrey,dotted,line width=1.2] (t3) to [bend left=20] (v6);
\draw[dgrey,dotted,line width=1.2] (t3) to [bend left=20] (u6);
\draw[dgrey,dotted,line width=1.2] (t3) to [bend left=20] (w6);
\draw[dgrey,dotted,line width=1.2] (t7) to [bend left=20] (v10);
\draw[dgrey,dotted,line width=1.2] (t7) to [bend left=20] (w10);
\draw[dgrey,dotted,line width=1.2] (t7) to [bend left=20] (u10);
\draw[dgrey,dotted,line width=1.2] (t11) to [bend left=20] (v14);
\draw[dgrey,dotted,line width=1.2] (t11) to [bend left=20] (w14);
\draw[dgrey,dotted,line width=1.2] (t11) to [bend left=20] (u14);



\draw[dgrey,dotted,line width=1.2] (t7) to [bend right=20] (v4);
\draw[dgrey,dotted,line width=1.2] (t7) to [bend right=20] (w4);
\draw[dgrey,dotted,line width=1.2] (t7) to [bend right=20] (u4);
\draw[dgrey,dotted,line width=1.2] (t11) to [bend right=20] (v8);
\draw[dgrey,dotted,line width=1.2] (t11) to [bend right=20] (w8);
\draw[dgrey,dotted,line width=1.2] (t11) to [bend right=20] (u8);
\draw[dgrey,dotted,line width=1.2] (t15) to [bend right=20] (v12);
\draw[dgrey,dotted,line width=1.2] (t15) to [bend right=20] (w12);
\draw[dgrey,dotted,line width=1.2] (t15) to [bend right=20] (u12);




\node (s5) at (5,6) {};
\node (s13) at (13,6) {};


\draw[dgrey] (t3) -- (s5)--(t7);
\draw[dgrey] (t11) -- (s13)--(t15);


\node (r9) at (9,8) {};

\draw[dgrey] (s5) -- (r9)--(s13);


\draw[very thick] (4.2,6) to [bend right=28] (1.5,-0.5);
\draw [very thick] plot [smooth, tension=0.4] coordinates {(4.2,6) (9,8.5) (13.8,6)};
\draw[very thick] (13.8,6) to [bend left=28] (16.5,-0.5);
\draw[very thick] (1.5,-0.5) -- (16.5,-0.5);




\draw[dotted,blue,very thick] (3,4) to [bend left=80] (14,8);
\draw[dotted,blue,very thick] (14,8) to [bend left=60] (16,0);

\draw[dotted,blue,very thick] (5,7.9) to [bend left=50] (18.5,9);
\draw[dotted,blue,very thick] (9,9.6) to [bend left=40] (18.7,7);
\draw[dotted,blue,very thick] (12.4,9.4) to [bend left=40] (18.3,4);

\draw[dotted,blue,very thick] (4.7,9.2) to [bend left=60] (15.8,6.8);
%\draw[blue,thick] (4.6,9) to [bend left=60] (15.8,6.8);
\draw[dotted,blue,very thick] (9,12) to [bend left=50] (17,5);
\draw[dotted,blue,very thick] (13,13) to [bend left=45] (17.3,3.4);



\draw[dotted,blue,very thick] (3,4) to [bend left=80] (18,11);
\draw[dotted,blue,very thick] (18,11) to [bend left=30] (16,0);



\node[blue] (g1) at (14,8) {};
\node[blue] (g2) at (18,11) {};
\node[blue] (g3) at (5,7.9) {};
\node[blue] (g4) at (9.1,9.6) {};
\node[blue] (g5) at (12.4,9.4) {};

\node[blue] (g6) at (4.7,9.2) {};
\node[blue] (g7) at (9,12.05) {};
\node[blue] (g8) at (13,13) {};
\node[blue] (g9) at (18.55,9) {};
\node[blue] (g10) at (18.75,7) {};

\node[blue] (g6) at (18.3,4) {};
\node[blue] (g7) at (15.8,6.8) {};
\node[blue] (g8) at (16.9,5) {};
\node[blue] (g9) at (17.2,3.4) {};


\node[blue] (g6) at (9.15,10.95) {};
\node[blue] (g7) at (12.7,11.5) {};
\node[blue] (g8) at (16.25,10.65) {};


\node[blue] (g6) at (12.3,10.4) {};
\node[blue] (g7) at (14.95,10) {};
\node[blue] (g8) at (17.35,8.55) {};


\node[blue] (g6) at (14.4,9) {};
\node[blue] (g7) at (16.5,7.75) {};
\node[blue] (g8) at (17.8,5.85) {};


%\draw [blue, thick] plot [smooth, tension=0.7] coordinates {(3,4) (2.7,6) (5,9) (9,10) (13,9) (14,8)};
%\draw [blue, thick] plot [smooth, tension=0.4] coordinates {(14,8) (16,0)};


\draw[dotted,orange,very thick] (15,4) to [bend right=15] (15.5,5.5);
\draw[dotted,orange,very thick] (15,4) to [bend right=15] (16,5);

\draw[dotted,ForestGreen,very thick] (16,2) to [bend right=15] (16.4,3.5);
\draw[dotted,ForestGreen,very thick] (16,2) to [bend right=15] (16.9,3.3);

\draw[dotted,magenta,very thick] (16,1) to [bend right=15] (16.7,2.2);
\draw[dotted,magenta,very thick] (16,1) to [bend right=15] (16.95,2.1);



\draw[dotted,magenta,very thick] (2,2) to [bend left=15] (1.6,3.5);
\draw[dotted,magenta,very thick] (2,2) to [bend left=15] (1.1,3.3);

\draw[dotted,ForestGreen,very thick] (2,1) to [bend left=15] (1.2,2.3);
\draw[dotted,ForestGreen,very thick] (2,1) to [bend left=15] (0.9,2.05);

\draw[dotted,orange,very thick] (2,0) to [bend left=15] (1.1,1.2);
\draw[dotted,orange,very thick] (2,0) to [bend left=15] (0.8,0.9);



\tikzstyle{every node}=[]
\draw[gray] (9,6.9) node [] {$r=\RR(G)$};
\draw[orange,below right] (2,0.3) node [] {$s_4$};
\draw[magenta,above right] (2,1.85) node []  {$s_2$};
\draw[ForestGreen, right] (w2) node [] {$s_3$};
\draw[blue,below] (3,3.8) node [] {$s_1$};

\draw[blue,below left] (16,0.3) node [] {$t_1$};
\draw[ForestGreen,above left] (16,1.85) node []  {$t_3$};
\draw[magenta, left] (w16) node [] {$t_2$};
\draw[orange,below] (15,3.8) node [] {$t_4$};

\draw[blue] (19.5,10) node [] {$L_1$};
\draw (11.6,8) node [] {$G$};


\end{tikzpicture}


==> ErdosPosaP1.tex <==

\begin{tikzpicture}[scale=0.49,auto=left]

\definecolor{dgreen}{rgb}{0,0.7,0}
\definecolor{dgrey}{rgb}{0.5,0.5,0.5}
\definecolor{lgrey}{rgb}{0.6,0.6,0.6}
\definecolor{llgrey}{rgb}{0.7,0.7,0.7}



\tikzstyle{every node}=[gray, inner sep=1.5pt, fill=gray,circle,draw]

\node[ForestGreen,ultra thick] (v2) at (2,0) {};
%\node[black] (w2) at (2,1.5) {};
\node[magenta,ultra thick] (u2) at (2,3) {};
%\node[black] (x2) at (2.2,4.5) {};
\node[blue,ultra thick] (y2) at (2.6,5.5) {};
\node[blue,ultra thick] (z2) at (3.2,7.5) {};


\node[blue,ultra thick] (v3) at (26,0) {};
\node[blue, ultra thick] (w3) at (26,2) {};
%\node[blue,ultra thick] (u3) at (26,3) {};
\node[magenta, ultra thick] (x3) at (25.8,4.5) {};
%\node[black] (y3) at (25.4,6) {};
\node[ForestGreen, ultra thick] (z3) at (24.8,7.5) {};


\draw[blue,very thick] (z2) to [bend left=50] (y2);
\draw[blue,very thick,->] (y2) to [bend left=10] (1,5.9);
%\draw[blue,very thick] (w3) to [bend left=70] (x3);
\draw[blue,very thick,->] (w3) to [bend left=10] (24.8,2.7);
\draw[blue,very thick] (27.7,1.9) to [bend left=10] (w3);


\draw[very thick] (3,8) to [bend right=20] (1.5,-0.5);
\draw [very thick] plot [smooth, tension=0.4] coordinates {(3,8) (14,11) (25,8)};
\draw[very thick] (25,8) to [bend left=20] (26.5,-0.5);
\draw[very thick] (1.5,-0.5) -- (26.5,-0.5);

\draw[magenta,very thick,->] (2,3) to [bend right=8] (4,2.6);


\draw[dgrey,very thick,dash pattern={on 10pt off 4pt}] (0.5,4) to [bend right=10] (10,3);
\draw[dgrey,very thick,dash pattern={on 10pt off 4pt}] (27.5,5.5) to [bend left=10] (18,4.5);


\draw[orange,very thick,dashed,->] (4,6) to [bend left=40] (3.2,1);
\draw[orange,very thick,dashed,->] (24.3,2.5) to [bend left=8] (4,1);

\draw[orange,very thick,dashed,->] (4.2,6.3) to [bend left=8] (24,7);
\draw[orange,very thick,dashed,->] (24.5,2.9) to [bend left=40] (24.1,6.3);


\tikzstyle{every node}=[]

\draw[decorate, decoration={brace, amplitude=1ex, raise=1ex}]
  (0.5, -0.5) -- (0.5, 4) node [pos=.5, left=2.5ex] {$S'$};
\draw[decorate, decoration={brace, amplitude=1ex, raise=1ex}]
  (0.5, 4.2) -- (0.5, 8) node [pos=.5, left=2.5ex] {$S$};

\draw[decorate, decoration={brace, amplitude=1ex, raise=1ex}]
  (27.5, 5.5) -- (27.5, -0.5) node [pos=.5, right=2.5ex] {$T$};
\draw[decorate, decoration={brace, amplitude=1ex, raise=1ex}]
  (27.5, 8) -- (27.5, 5.7) node [pos=.5, right=2.5ex] {$T'$};



\tikzstyle{every node}=[]
\draw[blue,right] (z2) node [] {$s_{i_1}$};
\draw[blue,below right] (y2) node [] {$s_{j}$};
\draw[magenta,below right] (1.9,2.8) node []  {$s_{i_2}$};
\draw[ForestGreen,above right] (2,0.1) node [] {$s_{i_3}$};

\draw[ForestGreen,below] (z3) node [] {$t_{i_3}$};
\draw[magenta,below] (26,4.3) node []  {$t_{i_2}$};
\draw[blue,above left] (26,-0.1) node [] {$t_{i_1}$};
\draw[blue,below left] (26.1,2) node [] {$t_{j}$};

\draw[blue] (1.5,6.6) node [] {$P_1$};

\draw[orange] (4.6,4) node [] {\Huge \ding{55}};
\draw[orange] (14,0.8) node [] {\Huge \ding{55}};
\draw[orange] (23.8,3.7) node [] {\Huge \ding{55}};
\draw[orange] (14,7.4) node [] {\Huge \ding{55}};

\draw (22,10) node [] {\large $G$};

\end{tikzpicture}


==> ErdosPosaPaths.tex <==

\begin{tikzpicture}[scale=0.49,auto=left]

\definecolor{dgreen}{rgb}{0,0.7,0}
\definecolor{dgrey}{rgb}{0.5,0.5,0.5}
\definecolor{lgrey}{rgb}{0.6,0.6,0.6}
\definecolor{llgrey}{rgb}{0.7,0.7,0.7}

\foreach \x in {8,12,18} {
\draw[dgrey,line width=0.7] (\x,0) to [bend right=20] (\x,1.5);
\draw[dgrey,line width=0.7] (\x,1.5) to [bend right=20] (\x,3);
\draw[dgrey,line width=0.7] (\x,3) to [bend right=20] (\x,4.5);
\draw[dgrey,line width=0.7] (\x,4.5) to [bend right=5] (\x+4,4.5);
\draw[dgrey,line width=0.7] (\x+4,4.5) to [bend right=20] (\x+4,3);
\draw[dgrey,line width=0.7] (\x+4,3) to [bend right=20] (\x+4,1.5);
\draw[dgrey,line width=0.7] (\x+4,1.5) to [bend right=20] (\x+4,0);
\draw[dgrey,line width=0.7] (\x+4,0) to [bend right=5] (\x,0);
}


\draw[dgrey,line width=0.7] (2,0) to [bend right=20] (2,1.5);
\draw[dgrey,line width=0.7] (2,1.5) to [bend right=20] (2,3);
\draw[dgrey,line width=0.7] (2,3) to [bend right=20] (2.2,4.5);
\draw[dgrey,line width=0.7] (2.2,4.5) to [bend right=5] (8,4.5);
\draw[dgrey,line width=0.7] (8,4.5) to [bend right=20] (8,3);
\draw[dgrey,line width=0.7] (8,3) to [bend right=20] (8,1.5);
\draw[dgrey,line width=0.7] (8,1.5) to [bend right=20] (8,0);
\draw[dgrey,line width=0.7] (8,0) to [bend right=0] (2,0);


\draw[dgrey,line width=0.7] (32,0) to [bend left=20] (32,1.5);
\draw[dgrey,line width=0.7] (32,1.5) to [bend left=20] (32,3);
\draw[dgrey,line width=0.7] (32,3) to [bend left=20] (31.8,4.5);
\draw[dgrey,line width=0.7] (31.8,4.5) to [bend left=20] (31.4,6);
\draw[dgrey,line width=0.7] (31.4,6) to [bend left=5] (26,6);
\draw[dgrey,line width=0.7] (26,6) to [bend left=8] (26,4.5);
\draw[dgrey,line width=0.7] (26,4.5) to [bend left=20] (26,3);
\draw[dgrey,line width=0.7] (26,3) to [bend left=20] (26,1.5);
\draw[dgrey,line width=0.7] (26,1.5) to [bend left=20] (26,0);
\draw[dgrey,line width=0.7] (26,0) to [bend left=0] (32,0);


\draw[dgrey,line width=0.7] (22,0) to [bend right=20] (22,1.5);
\draw[dgrey,line width=0.7] (22,1.5) to [bend right=20] (22,3);
\draw[dgrey,line width=0.7] (22,3) to [bend right=20] (22,4.5);
\draw[dgrey,line width=0.7] (22,4.5) to [bend right=20] (22,6);
\draw[dgrey,line width=0.7] (22,6) to [bend right=8] (26,6);
\draw[dgrey,line width=0.7] (26,6) to [bend right=20] (26,4.5);
\draw[dgrey,line width=0.7] (26,4.5) to [bend right=20] (26,3);
\draw[dgrey,line width=0.7] (26,3) to [bend right=20] (26,1.5);
\draw[dgrey,line width=0.7] (26,1.5) to [bend right=20] (26,0);
\draw[dgrey,line width=0.7] (26,0) to [bend right=20] (26,0);
\draw[dgrey, line width=0.7] (26,0) to [bend right=8] (22,0);


\foreach \x in {2,4} {
\draw[dgrey,line width=0.7] (\x,0) to [bend right=20] (\x,1.5) to [bend right=8] (\x+2,1.5) to [bend right=20] (\x+2,0) to [bend right=8] (\x,0);
}

\foreach \x in {28,30} {
\draw[dgrey,line width=0.7] (\x,0) to [bend right=20] (\x,1.5) to [bend right=20] (\x,3) to [bend right=8] (\x+2,3) to [bend right =20] (\x+2,1.5) to [bend right=20] (\x+2,0) to [bend right=8] (\x,0);
}


\tikzstyle{every node}=[gray, inner sep=1.5pt, fill=gray,circle,draw]

\node[ForestGreen,ultra thick] (v2) at (2,0) {};
\node[black] (w2) at (2,1.5) {};
\node[magenta,ultra thick] (u2) at (2,3) {};
\node[black] (x2) at (2.2,4.5) {};
\node[blue, ultra thick] (y2) at (2.6,6) {};
\node[black] (z2) at (3.2,7.5) {};


\node[black] (v3) at (32,0) {};
\node[blue, ultra thick] (w3) at (32,1.5) {};
\node[black] (u3) at (32,3) {};
\node[magenta, ultra thick] (x3) at (31.8,4.5) {};
\node[black] (y3) at (31.4,6) {};
\node[ForestGreen, ultra thick] (z3) at (30.8,7.5) {};


\node () at (8,0) {};
\node () at (8,1.5) {};
\node () at (8,3) {};
\node () at (8,4.5) {};

\node () at (12,0) {};
\node () at (12,1.5) {};
\node[ForestGreen, ultra thick] () at (12,3) {};
\node () at (12,4.5) {};

\node () at (16,0) {};
\node[ForestGreen,ultra thick] () at (16,1.5) {};
\node () at (16,3) {};
\node () at (16,4.5) {};

\node () at (18,0) {};
\node () at (18,1.5) {};
\node[ForestGreen,ultra thick] () at (18,3) {};
\node () at (18,4.5) {};

\node () at (22,0) {};
\node[ForestGreen, ultra thick] () at (22,1.5) {};
\node () at (22,3) {};
\node () at (22,4.5) {};
\node () at (22,6) {};

\node () at (26,0) {};
\node () at (26,1.5) {};
\node () at (26,3) {};
\node () at (26,4.5) {};
\node () at (26,6) {};

\node () at (4,0) {};
\node[magenta,ultra thick] () at (4,1.5) {};
\node () at (6,0) {};
\node[magenta,ultra thick] () at (6,1.5) {};

\node[blue,ultra thick] () at (30,0) {};
\node () at (30,1.5) {};
\node () at (30,3) {};
\node () at (28,0) {};
\node[blue,ultra thick] () at (28,1.5) {};
\node () at (28,3) {};

\draw[ForestGreen,very thick] (y2) to [bend left=20] (12,3);
\draw[ForestGreen,very thick] (z3) to [bend right=38] (22,1.5);
\draw[ForestGreen,very thick] (12,3) to [bend right=5] (16,1.5);
\draw[ForestGreen,very thick,dotted] (16,1.5) to [bend right=10] (18,3);
\draw[ForestGreen,very thick] (18,3) to [bend left=7] (22,1.5);


\draw[magenta,very thick] (2,3) to [bend left=20] (6,1.5) to [bend left=30] (4,1.5) to [bend left=20] (2,0);
\node[ForestGreen,ultra thick] () at (2,0) {};

\draw[blue,very thick] (x3) to [bend right=20] (28,1.5) to [bend right=20] (30,0) to [bend left=15] (32,1.5);


\draw[very thick] (3,8) to [bend right=20] (1.5,-0.5);
\draw [very thick] plot [smooth, tension=0.4] coordinates {(3,8) (17,11) (31,8)};
\draw[very thick] (31,8) to [bend left=20] (32.5,-0.5);
\draw[very thick] (1.5,-0.5) -- (32.5,-0.5);








\tikzstyle{every node}=[]
\draw[blue,below right] (y2) node [] {$s_{i_1}$};
\draw[magenta,above right] (2.1,3) node []  {$s_{i_2}$};
\draw[ForestGreen,above right] (2,0.2) node [] {$s_{i_3}$};

\draw[ForestGreen,below] (z3) node [] {$t_{i_3}$};
\draw[magenta,above left] (x3) node []  {$t_{i_2}$};
\draw[blue,above left] (32,1.5) node [] {$t_{i_1}$};

\draw[ForestGreen] (8,6) node [] {\large $P_3$};
\draw[magenta] (5,3.2) node [] {\large $P_2$};
\draw[blue] (29,4) node [] {\large $P_1$};
\draw[dgrey] (17.1,3.5) node [] {\LARGE $\dots$};
\draw[dgrey] (17.1,1) node [] {\LARGE $\dots$};
\draw[dgrey] (7,0.75) node [] {\LARGE $\dots$};
\draw[dgrey] (27.1,0.75) node [] {\LARGE $\dots$};
\draw[dgrey] (27.1,2.25) node [] {\LARGE $\dots$};


\draw[ForestGreen,below left] (12,3) node [] {$v_3$};
\draw[ForestGreen,below left] (16,1.5) node [] {$v_4$};
\draw[ForestGreen,above right] (18,3) node [] {$v_{c'}$};
\draw[ForestGreen,below left] (22,1.5) node [] {$v_{c'+1}$};

\draw[dgrey] (3,-1.2) node [] {$H^{j_2-1}_1$};
\draw[dgrey] (5,-1.2) node [] {$H^{j_2-1}_2$};
\draw[dgrey] (29,-1.2) node [] {$H^{i_2-1}_{c''-1}$};
\draw[dgrey] (31,-1.2) node [] {$H^{i_2-1}_{c''}$};

\draw[dgrey] (5,5) node [] {$H^{j_1-1}_1$};
\draw[dgrey] (11,5) node [] {$H^{j_1-1}_2$};
\draw[dgrey] (14,5) node [] {$H^{j_1-1}_3$};
\draw[dgrey] (20,5) node [] {$H^{j_1-1}_{c'}$};
\draw[dgrey] (24,6.5) node [] {$H^{i_1-1}_{c-1}$};
\draw[dgrey] (29,6.5) node [] {$H^{i_1-1}_c$};

\draw (25,10.5) node [] {\large $G$};

\end{tikzpicture}


==> Ghd2.tex <==

\begin{tikzpicture}[scale=0.49,auto=left]

\tikzstyle{every node}=[inner sep=1.5pt, fill=black,circle,draw]

\node[blue, ultra thick] (v33) at (33,0) {};
\node[blue,ultra thick] (v2) at (2,0) {};
\draw[dotted, thick] (v2)--(v33);
\node[red, ultra thick] (v3) at (3,0) {};
\node (v4) at (4,0) {};
\node (v5) at (5,0) {};
\node (v6) at (6,0) {};
\node (v7) at (7,0) {};
\node (v8) at (8,0) {};
\node (v9) at (9,0) {};
\node (v10) at (10,0) {};
\node (v11) at (11,0) {};
\node (v12) at (12,0) {};
\node (v13) at (13,0) {};
\node (v14) at (14,0) {};
\node (v15) at (15,0) {};
\node (v16) at (16,0) {};
\node (v17) at (17,0) {};
\node (v18) at (18,0) {};
\node (v19) at (19,0) {};
\node (v20) at (20,0) {};
\node (v21) at (21,0) {};
\node (v22) at (22,0) {};
\node (v23) at (23,0) {};
\node (v24) at (24,0) {};
\node (v25) at (25,0) {};
\node (v26) at (26,0) {};
\node (v27) at (27,0) {};
\node (v28) at (28,0) {};
\node (v29) at (29,0) {};
\node (v30) at (30,0) {};
\node (v31) at (31,0) {};
\node (v32) at (32,0) {};
%\node[blue, ultra thick] (v33) at (33,0) {};


\node[blue,ultra thick] (u2) at (2.5,1) {};
\node (u4) at (4.5,1) {};
\node (u6) at (6.5,1) {};
\node (u8) at (8.5,1) {};
\node (u10) at (10.5,1) {};
\node (u12) at (12.5,1) {};
\node (u14) at (14.5,1) {};
\node (u16) at (16.5,1) {};
\node (u18) at (18.5,1) {};
\node (u20) at (20.5,1) {};
\node (u22) at (22.5,1) {};
\node (u24) at (24.5,1) {};
\node (u26) at (26.5,1) {};
\node (u28) at (28.5,1) {};
\node (u30) at (30.5,1) {};
\node[blue,ultra thick] (u32) at (32.5,1) {};


\draw[dotted,thick] (u4) to [bend right=20] (v3);
\draw[dotted,thick] (u6) to [bend right=20] (v5);
\draw[dotted,thick] (u8) to [bend right=20] (v7);
\draw[dotted,thick] (u10) to [bend right=20] (v9);
\draw[dotted,thick] (u12) to [bend right=20] (v11);
\draw[dotted,thick] (u14) to [bend right=20] (v13);
\draw[dotted,thick] (u16) to [bend right=20] (v15);
\draw[dotted,thick] (u18) to [bend right=20] (v17);
\draw[dotted,thick] (u20) to [bend right=20] (v19);
\draw[dotted,thick] (u22) to [bend right=20] (v21);
\draw[dotted,thick] (u24) to [bend right=20] (v23);
\draw[dotted,thick] (u26) to [bend right=20] (v25);
\draw[dotted,thick] (u28) to [bend right=20] (v27);
\draw[dotted,thick] (u30) to [bend right=20] (v29);
\draw[dotted,thick] (u32) to [bend right=20] (v31);

\draw[dotted,thick] (u2) to [bend left=20] (v4);
\draw[dotted,thick] (u4) to [bend left=20] (v6);
\draw[dotted,thick] (u6) to [bend left=20] (v8);
\draw[dotted,thick] (u8) to [bend left=20] (v10);
\draw[dotted,thick] (u10) to [bend left=20] (v12);
\draw[dotted,thick] (u12) to [bend left=20] (v14);
\draw[dotted,thick] (u14) to [bend left=20] (v16);
\draw[dotted,thick] (u16) to [bend left=20] (v18);
\draw[dotted,thick] (u18) to [bend left=20] (v20);
\draw[dotted,thick] (u20) to [bend left=20] (v22);
\draw[dotted,thick] (u22) to [bend left=20] (v24);
\draw[dotted,thick] (u24) to [bend left=20] (v26);
\draw[dotted,thick] (u26) to [bend left=20] (v28);
\draw[dotted,thick] (u28) to [bend left=20] (v30);
\draw[dotted,thick] (u30) to [bend left=20] (v32);


\node (t3) at (3.5,2) {};
\node (t7) at (7.5,2) {};
\node (t11) at (11.5,2) {};
\node (t15) at (15.5,2) {};
\node (t19) at (19.5,2) {};
\node (t23) at (23.5,2) {};
\node (t27) at (27.5,2) {};
\node (t31) at (31.5,2) {};

\draw (u2) -- (t3)--(u4);
\draw (u6) -- (t7)--(u8);
\draw (u10) -- (t11)--(u12);
\draw (u14) -- (t15)--(u16);
\draw (u18) -- (t19)--(u20);
\draw (u22) -- (t23)--(u24);
\draw (u26) -- (t27)--(u28);
\draw (u30) -- (t31)--(u32);

\node (s5) at (5.5,3) {};
\node (s13) at (13.5,3) {};
\node (s21) at (21.5,3) {};
\node (s29) at (29.5,3) {};

\draw (t3) -- (s5)--(t7);
\draw (t11) -- (s13)--(t15);
\draw (t19) -- (s21)--(t23);
\draw (t27) -- (s29)--(t31);

\node (r9) at (9.5,4) {};
\node (r25) at (25.5,4) {};

\draw (s5) -- (r9)--(s13);
\draw (s21) -- (r25)--(s29);

\node (q17) at (17.5,5) {};
\draw (r9) -- (q17)--(r25);

\tikzstyle{every node}=[]
\draw (17.5,4.2) node []           {$r=\RR(G)$};
\draw[blue,below left] (v2) node []           {$s_1$};
\draw[blue,above left] (u2) node []  {$s_2$};
\draw[blue,below right] (v33) node []           {$t_1$};
\draw[blue,above right] (u32) node []  {$t_2$};
\draw[red,below] (v3) node [] {$V_2^1$};

\end{tikzpicture}


==> Ghdm.tex <==

\begin{tikzpicture}[scale=0.49,auto=left]

\definecolor{dgreen}{rgb}{0,0.7,0}

\foreach \x in {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30} {
\path [fill=gray,opacity=0.5]
(\x,0) to [bend right=20] (\x,2) to [bend right=20] (\x+2,2) to [bend right=20] (\x+2,0) to [bend right=20] (\x,0);
\draw[line width=0.7] (\x,0) to [bend right=20] (\x,2);
\draw[line width=0.7] (\x,2) to [bend right=20] (\x+2,2);
\draw[line width=0.7] (\x+2,2) to [bend right=20] (\x+2,0);
\draw[line width=0.7] (\x+2,0) to [bend right=20] (\x,0);
}

\foreach \x in {18,20,22} {
\path [fill=green,opacity=0.5]
(\x,0) to [bend right=20] (\x,2) to [bend right=20] (\x+2,2) to [bend right=20] (\x+2,0) to [bend right=20] (\x,0);
\draw[line width=0.7] (\x,0) to [bend right=20] (\x,2);
\draw[line width=0.7] (\x,2) to [bend right=20] (\x+2,2);
\draw[line width=0.7] (\x+2,2) to [bend right=20] (\x+2,0);
\draw[line width=0.7] (\x+2,0) to [bend right=20] (\x,0);
}

\tikzstyle{every node}=[inner sep=1.5pt, fill=black,circle,draw]

\node[blue,ultra thick] (v2) at (2,0) {};
\node[red] (v4) at (4,0) {};
\node (v6) at (6,0) {};
\node (v8) at (8,0) {};
\node (v10) at (10,0) {};
\node (v12) at (12,0) {};
\node (v14) at (14,0) {};
\node (v16) at (16,0) {};
\node[Orange,ultra thick] (v18) at (18,0) {};
\node[dgreen] (v20) at (20,0) {};
\node[dgreen] (v22) at (22,0) {};
\node[Orange,ultra thick] (v24) at (24,0) {};
\node (v26) at (26,0) {};
\node (v28) at (28,0) {};
\node (v30) at (30,0) {};
\node[blue,ultra thick] (v32) at (32,0) {};


\node[blue,ultra thick] (u2) at (2,2) {};
\node[red] (u4) at (4,2) {};
\node (u6) at (6,2) {};
\node (u8) at (8,2) {};
\node (u10) at (10,2) {};
\node (u12) at (12,2) {};
\node (u14) at (14,2) {};
\node (u16) at (16,2) {};
\node[Orange,ultra thick] (u18) at (18,2) {};
\node[dgreen] (u20) at (20,2) {};
\node[dgreen] (u22) at (22,2) {};
\node[Orange,ultra thick] (u24) at (24,2) {};
\node (u26) at (26,2) {};
\node (u28) at (28,2) {};
\node (u30) at (30,2) {};
\node[blue,ultra thick] (u32) at (32,2) {};

\node[blue, ultra thick] (t3) at (3,4) {};
\node (t7) at (7,4) {};
\node (t11) at (11,4) {};
\node (t15) at (15,4) {};
\node[Orange,ultra thick] (t19) at (19,4) {};
\node[Orange,ultra thick] (t23) at (23,4) {};
\node (t27) at (27,4) {};
\node[blue,ultra thick] (t31) at (31,4) {};


\draw[dotted,line width=1.4] (t3) to [bend left=20] (v6);
\draw[dotted,line width=1.4] (t3) to [bend left=20] (u6);
\draw[dotted,line width=1.4] (t7) to [bend left=20] (v10);
\draw[dotted,line width=1.4] (t7) to [bend left=20] (u10);
\draw[dotted,line width=1.4] (t11) to [bend left=20] (v14);
\draw[dotted,line width=1.4] (t11) to [bend left=20] (u14);
\draw[dotted,line width=1.4] (t15) to [bend left=20] (v18);
\draw[dotted,line width=1.4] (t15) to [bend left=20] (u18);
\draw[dotted,line width=1.4] (t19) to [bend left=20] (v22);
\draw[dotted,line width=1.4] (t19) to [bend left=20] (u22);
\draw[dotted,line width=1.4] (t23) to [bend left=20] (v26);
\draw[dotted,line width=1.4] (t23) to [bend left=20] (u26);
\draw[dotted,line width=1.4] (t27) to [bend left=20] (v30);
\draw[dotted,line width=1.4] (t27) to [bend left=20] (u30);

\draw[dotted,line width=1.4] (t7) to [bend right=20] (v4);
\draw[dotted,line width=1.4] (t7) to [bend right=20] (u4);
\draw[dotted,line width=1.4] (t11) to [bend right=20] (v8);
\draw[dotted,line width=1.4] (t11) to [bend right=20] (u8);
\draw[dotted,line width=1.4] (t15) to [bend right=20] (v12);
\draw[dotted,line width=1.4] (t15) to [bend right=20] (u12);
\draw[dotted,line width=1.4] (t19) to [bend right=20] (v16);
\draw[dotted,line width=1.4] (t19) to [bend right=20] (u16);
\draw[dotted,line width=1.4] (t23) to [bend right=20] (v20);
\draw[dotted,line width=1.4] (t23) to [bend right=20] (u20);
\draw[dotted,line width=1.4] (t27) to [bend right=20] (v24);
\draw[dotted,line width=1.4] (t27) to [bend right=20] (u24);
\draw[dotted,line width=1.4] (t31) to [bend right=20] (v28);
\draw[dotted,line width=1.4] (t31) to [bend right=20] (u28);


\node (s5) at (5,6) {};
\node (s13) at (13,6) {};
\node[dgreen,ultra thick] (s21) at (21,6) {};
\node (s29) at (29,6) {};

\draw (t3) -- (s5)--(t7);
\draw (t11) -- (s13)--(t15);
\draw (t19) -- (s21)--(t23);
\draw (t27) -- (s29)--(t31);

\node (r9) at (9,8) {};
\node (r25) at (25,8) {};

\draw (s5) -- (r9)--(s13);
\draw (s21) -- (r25)--(s29);

\node (q17) at (17,10) {};
\draw (r9) -- (q17)--(r25);


\draw[green,opacity=0.4,line width=4] (t19)--(s21)--(t23);
\draw[green,opacity=0.4,line width=4] (t19) to [bend left=20] (v22);
\draw[green,opacity=0.4,line width=4] (t19) to [bend left=20] (u22);
\draw[green,opacity=0.4,line width=4] (t23) to [bend right=20] (v20);
\draw[green,opacity=0.4,line width=4] (t23) to [bend right=20] (u20);


\tikzstyle{every node}=[]
\draw (17,9.1) node []           {$r=\RR(G)$};
\draw[blue,below left] (v2) node []           {$s_1$};
\draw[blue,above left] (u2) node []  {$s_2$};
\draw[blue,above left] (t3) node [] {$s_3$};
\draw[blue,below right] (v32) node []           {$t_1$};
\draw[blue,above right] (u32) node []  {$t_2$};
\draw[blue,above right] (t31) node [] {$t_3$};

\draw (3,1) node [] {\large $H_1^2$};
\draw[red] (4,-0.65) node [] {$V_2^2$};

\draw[dgreen,above left] (s21) node [] {$x$};
\draw[dgreen] (23.5,5) node [] {$\Delta(x)$}; 
\draw[Orange] (18,-0.65) node [] {$\SSS(\Delta(x))$};
\draw[Orange] (24,-0.65) node [] {$\TTT(\Delta(x))$};

\end{tikzpicture}


==> Sketch_Lemma42_new.tex <==

\begin{tikzpicture}[scale=0.32,auto=left]

\tikzstyle{every node}=[inner sep=1.3pt, fill=black,circle,draw]
\node[RedOrange,thick] (v11) at (1,1) {};
\node[RedOrange,thick] (v12) at (1,2) {};
\node[RedOrange,thick] (v13) at (1,3) {};
\node[RedOrange,thick] (v14) at (1,4) {};
\node (v15) at (1,8) {};
\node (v16) at (1,14) {};

\node (v21) at (5,1) {};
\node (v22) at (5,2) {};
\node (v23) at (5,3) {};
\node (v24) at (5,4) {};

\node (v31) at (9,1) {};
\node (v32) at (9,2) {};
\node (v33) at (9,3) {};
\node (v34) at (9,4) {};

\node (v41) at (13,1) {};
\node (v42) at (13,2) {};
\node (v43) at (13,3) {};
\node (v44) at (13,4) {};

\node (v51) at (17,1) {};
\node (v52) at (17,2) {};
\node (v53) at (17,3) {};
\node (v54) at (17,4) {};
\node (v55) at (17,8) {};

\node (v61) at (21,1) {};
\node (v62) at (21,2) {};
\node (v63) at (21,3) {};
\node (v64) at (21,4) {};

\node (v71) at (25,1) {};
\node (v72) at (25,2) {};
\node (v73) at (25,3) {};
\node (v74) at (25,4) {};
\node (v75) at (25,8) {};

\node (v81) at (29,1) {};
\node (v82) at (29,2) {};
\node (v83) at (29,3) {};
\node (v84) at (29,4) {};

\node (v91) at (33,1) {};
\node (v92) at (33,2) {};
\node (v93) at (33,3) {};
\node (v94) at (33,4) {};
\node (v95) at (33,8) {};

\node (v101) at (37,1) {};
\node (v102) at (37,2) {};
\node (v103) at (37,3) {};
\node (v104) at (37,4) {};
\node (v105) at (37,8) {};
\node (v106) at (37,14) {};



\node (u1) at (11,8) {};
\node (t1) at (7,9) {};
\draw (v15)--(t1)--(u1);
\draw[dashed] (t1) -- (10,9.7) -- (v55);
\draw[dashed] (v55) -- (21,9.7) -- (v75);
\draw[dashed] (v75) -- (29,9.7) -- (v95);
\draw[dashed] (v95) -- (34.3,8.6);
\draw[dashed] (v105) -- (35.7,8.6);

\node (u2) at (29,14) {};
\node (t2) at (17,16) {};
\draw (v16)--(t2)--(u2);
\draw[dashed] (t2) -- (23,17.1) -- (v106);


\path [fill=gray,opacity=0.5,draw=black]
(1,4) to [bend left=20] (5,4) to [bend right=30]
 (5,3) to [bend right=30] (5,2) to [bend right=30] (5,1) to [bend left=20] (1,1) to [bend right=30] (1,2) to [bend right=30] (1,3) to [bend right=30] (1,4);

 \path [fill=gray,opacity=0.5,draw=black]
(5,4) to [bend left=20] (9,4) to [bend right=30]
 (9,3) to [bend right=30] (9,2) to [bend right=30] (9,1) to [bend left=20] (5,1) to [bend right=30] (5,2) to [bend right=30] (5,3) to [bend right=30] (5,4);

  \path [fill=gray,opacity=0.5,draw=black]
(9,4) to [bend left=20] (13,4) to [bend right=30]
 (13,3) to [bend right=30] (13,2) to [bend right=30] (13,1) to [bend left=20] (9,1) to [bend right=30] (9,2) to [bend right=30] (9,3) to [bend right=30] (9,4);


  \path [fill=gray,opacity=0.5,draw=black]
(17,4) to [bend left=20] (21,4) to [bend right=30]
 (21,3) to [bend right=30] (21,2) to [bend right=30] (21,1) to [bend left=20] (17,1) to [bend right=30] (17,2) to [bend right=30] (17,3) to [bend right=30] (17,4);


   \path [fill=gray,opacity=0.5,draw=black]
(25,4) to [bend left=20] (29,4) to [bend right=30]
 (29,3) to [bend right=30] (29,2) to [bend right=30] (29,1) to [bend left=20] (25,1) to [bend right=30] (25,2) to [bend right=30] (25,3) to [bend right=30] (25,4);


 \draw[gray] (v15) to [bend left=25] (v55);
 \draw[gray] (v55) to [bend left=50] (v75); 
 \draw[gray] (v75) to [bend left=50] (v95);
 \draw[gray] (v95) to [bend left=20] (34.3,9.1);
 \draw[gray] (v105) to [bend right=20] (35.7,9.1);
 
 \draw[gray] (v16) to [bend left=20] (v106);



\draw[blue] (v15) to [bend left=10] (v31);
\draw[blue] (v15) to [bend left=10] (v32);
\draw[blue] (v15) to [bend left=10] (v33);
\draw[blue] (v15) to [bend left=10] (v34);

\draw[blue] (u1) to [bend right=10] (v21);
\draw[blue] (u1) to [bend right=10] (v22);
\draw[blue] (u1) to [bend right=10] (v23);
\draw[blue] (u1) to [bend right=10] (v24);


\draw[cyan] (v16) to [bend left=20] (v71);
\draw[cyan] (v16) to [bend left=20] (v72);
\draw[cyan] (v16) to [bend left=20] (v73);
\draw[cyan] (v16) to [bend left=20] (v74);
\draw[cyan] (v16) to [bend left=12] (v75);

\draw[cyan] (u2) to [bend right=15] (v51);
\draw[cyan] (u2) to [bend right=15] (v52);
\draw[cyan] (u2) to [bend right=15] (v53);
\draw[cyan] (u2) to [bend right=15] (v54);
\draw[cyan] (u2) to [bend right=12] (v55);






\path [fill=gray,opacity=0.5]
(16,4.2) to [bend left=10] (17,4) to [bend right=30] (17,3) to [bend right=30] (17,2) to [bend right=30] (17,1) to [bend left=10] (16,0.8) to (16,4.2);
\draw[gray] (v51) to [bend left=10] (16,0.8);
\draw[gray] (v54) to [bend right=10] (16,4.2);
\draw[gray] (v51) to [bend left=30] (v52);
\draw[gray] (v52) to [bend left=30] (v53);
\draw[gray] (v53) to [bend left=30] (v54);


\path [fill=gray,opacity=0.5]
(24,4.2) to [bend left=10] (25,4) to [bend right=30] (25,3) to [bend right=30] (25,2) to [bend right=30] (25,1) to [bend left=10] (24,0.8) to (24,4.2);
\draw[gray] (v71) to [bend left=10] (24,0.8);
\draw[gray] (v74) to [bend right=10] (24,4.2);
\draw[gray] (v71) to [bend left=30] (v72);
\draw[gray] (v72) to [bend left=30] (v73);
\draw[gray] (v73) to [bend left=30] (v74);


\path [fill=gray,opacity=0.5]
(32,4.2) to [bend left=10] (33,4) to [bend right=30] (33,3) to [bend right=30] (33,2) to [bend right=30] (33,1) to [bend left=10] (32,0.8) to (32,4.2);
\draw[gray] (v91) to [bend left=10] (32,0.8);
\draw[gray] (v94) to [bend right=10] (32,4.2);
\draw[gray] (v91) to [bend left=30] (v92);
\draw[gray] (v92) to [bend left=30] (v93);
\draw[gray] (v93) to [bend left=30] (v94);


\path [fill=gray,opacity=0.5]
(36,4.2) to [bend left=10] (37,4) to [bend right=30] (37,3) to [bend right=30] (37,2) to [bend right=30] (37,1) to [bend left=10] (36,0.8) to (36,4.2);
\draw[gray] (v101) to [bend left=10] (36,0.8);
\draw[gray] (v104) to [bend right=10] (36,4.2);
\draw[gray] (v101) to [bend left=30] (v102);
\draw[gray] (v102) to [bend left=30] (v103);
\draw[gray] (v103) to [bend left=30] (v104);




\path [fill=gray,opacity=0.5]
(14,4.2) to [bend right=10] (13,4) to [bend left=30] (13,3) to [bend left=30] (13,2) to [bend left=30] (13,1) to [bend right=10] (14,0.8) to (14,4.2);
\draw[gray] (v41) to [bend right=10] (14,0.8);
\draw[gray] (v44) to [bend left=10] (14,4.2);
\draw[gray] (v41) to [bend right=30] (v42);
\draw[gray] (v42) to [bend right=30] (v43);
\draw[gray] (v43) to [bend right=30] (v44);


\path [fill=gray,opacity=0.5]
(22,4.2) to [bend right=10] (21,4) to [bend left=30] (21,3) to [bend left=30] (21,2) to [bend left=30] (21,1) to [bend right=10] (22,0.8) to (22,4.2);
\draw[gray] (v61) to [bend right=10] (22,0.8);
\draw[gray] (v64) to [bend left=10] (22,4.2);
\draw[gray] (v61) to [bend right=30] (v62);
\draw[gray] (v62) to [bend right=30] (v63);
\draw[gray] (v63) to [bend right=30] (v64);


\path [fill=gray,opacity=0.5]
(30,4.2) to [bend right=10] (29,4) to [bend left=30] (29,3) to [bend left=30] (29,2) to [bend left=30] (29,1) to [bend right=10] (30,0.8) to (30,4.2);
\draw[gray] (v81) to [bend right=10] (30,0.8);
\draw[gray] (v84) to [bend left=10] (30,4.2);
\draw[gray] (v81) to [bend right=30] (v82);
\draw[gray] (v82) to [bend right=30] (v83);
\draw[gray] (v83) to [bend right=30] (v84);


\path [fill=gray,opacity=0.5]
(34,4.2) to [bend right=10] (33,4) to [bend left=30] (33,3) to [bend left=30] (33,2) to [bend left=30] (33,1) to [bend right=10] (34,0.8) to (34,4.2);
\draw[gray] (v91) to [bend right=10] (34,0.8);
\draw[gray] (v94) to [bend left=10] (34,4.2);
\draw[gray] (v91) to [bend right=30] (v92);
\draw[gray] (v92) to [bend right=30] (v93);
\draw[gray] (v93) to [bend right=30] (v94);



\draw[gray] (v14) to [bend right=15] (v15);
\draw[gray] (v15) to [bend right=10] (v16);

\draw[gray] (v54) to [bend left=15] (v55);
\draw[gray] (v54) to [bend right=15] (v55);

\draw[gray] (v74) to [bend left=15] (v75);
\draw[gray] (v74) to [bend right=15] (v75);

\draw[gray] (v94) to [bend left=15] (v95);
\draw[gray] (v94) to [bend right=15] (v95);

\draw[gray] (v105) to [bend left=15] (v106);
\draw[gray] (v104) to [bend left=15] (v105);


\draw[cyan] (v106) to [bend right=10] (36,13.6);
\draw[cyan] (v106) to [bend right=10] (36,13.3);
\draw[cyan] (v106) to [bend right=10] (36,13);
\draw[cyan] (v106) to [bend right=10] (36,12.6);
\draw[cyan] (v106) to [bend right=10] (36,12.2);

\draw[cyan] (u2) to [bend left=10] (32,13.1);
\draw[cyan] (u2) to [bend left=10] (32,12.8);
\draw[cyan] (u2) to [bend left=10] (32,12.5);
\draw[cyan] (u2) to [bend left=10] (32,12.25);
\draw[cyan] (u2) to [bend left=10] (32,12);


\draw[blue] (v55) to [bend right=10] (16,7.3);
\draw[blue] (v55) to [bend right=10] (16,7);
\draw[blue] (v55) to [bend right=10] (16,6.6);
\draw[blue] (v55) to [bend right=10] (16,6.2);

\draw[blue] (v75) to [bend right=10] (24,7.3);
\draw[blue] (v75) to [bend right=10] (24,7);
\draw[blue] (v75) to [bend right=10] (24,6.6);
\draw[blue] (v75) to [bend right=10] (24,6.2);

\draw[blue] (v95) to [bend right=10] (32,7.3);
\draw[blue] (v95) to [bend right=10] (32,7);
\draw[blue] (v95) to [bend right=10] (32,6.6);
\draw[blue] (v95) to [bend right=10] (32,6.2);

\draw[blue] (v105) to [bend right=10] (36,7.3);
\draw[blue] (v105) to [bend right=10] (36,7);
\draw[blue] (v105) to [bend right=10] (36,6.6);
\draw[blue] (v105) to [bend right=10] (36,6.2);


\draw[blue] (u1) to [bend left=10] (13,7.1);
\draw[blue] (u1) to [bend left=10] (13,6.8);
\draw[blue] (u1) to [bend left=10] (13,6.5);
\draw[blue] (u1) to [bend left=10] (13,6.2);

\draw[blue] (v55) to [bend left=10] (19,7.5);
\draw[blue] (v55) to [bend left=10] (19,7.2);
\draw[blue] (v55) to [bend left=10] (19,6.9);
\draw[blue] (v55) to [bend left=10] (19,6.6);

\draw[blue] (v75) to [bend left=10] (27,7.5);
\draw[blue] (v75) to [bend left=10] (27,7.2);
\draw[blue] (v75) to [bend left=10] (27,6.9);
\draw[blue] (v75) to [bend left=10] (27,6.6);

\draw[blue] (v95) to [bend left=10] (34,7.3);
\draw[blue] (v95) to [bend left=10] (34,7);
\draw[blue] (v95) to [bend left=10] (34,6.6);
\draw[blue] (v95) to [bend left=10] (34,6.2);




\node[red,thick] at (1,1) {};
\node[red,thick] at (1,2) {};
\node[red,thick] at (1,3) {};
\node[red,thick] at (1,4) {};


\tikzstyle{every node}=[]
\draw (15,2.5) node [] {$\ldots$};
\draw (23,2.5) node [] {$\ldots$};
\draw (31,2.5) node [] {$\ldots$};
\draw (35,2.5) node [] {$\ldots$};
\draw (35,8) node [] {$\ldots$};

\draw[red] (1,-0.2) node [] {\small $V'=\SSS(H')$};
\draw[red] (0,1) node [] {$s_{k_1}$};
\draw[red] (0,3) node [] {$s_{k_2}$};
\draw (0,8) node [] {$s_{\ell_1}$};
\draw (0,14) node [] {$s_{\ell_2}$};

\draw (3.1,2.5) node [] {\large $H'$};
\draw (5.9,-0.2) node [] {\small $\TTT(H')$};
\draw[gray] (33.7,17) node [] {\large $H_1^{\max\{\ell_1,\ell_2\}}$};


\end{tikzpicture}


==> TreeDecomp.tex <==

\begin{tikzpicture}[scale=0.49,auto=left]

\foreach \x in {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30} {
\path [fill=gray,opacity=0.5]
(\x,0) to [bend right=20] (\x,2) to [bend right=20] (\x+2,2) to [bend right=20] (\x+2,0) to [bend right=20] (\x,0);
\draw[line width=0.7] (\x,0) to [bend right=20] (\x,2);
\draw[line width=0.7] (\x,2) to [bend right=20] (\x+2,2);
\draw[line width=0.7] (\x+2,2) to [bend right=20] (\x+2,0);
\draw[line width=0.7] (\x+2,0) to [bend right=20] (\x,0);
}

\tikzstyle{every node}=[inner sep=1.5pt, fill=black,circle,draw]

\node[red,ultra thick] (v2) at (2,0) {};
\node (v4) at (4,0) {};
\node (v6) at (6,0) {};
\node (v8) at (8,0) {};
\node (v10) at (10,0) {};
\node (v12) at (12,0) {};
\node (v14) at (14,0) {};
\node[red,ultra thick] (v16) at (16,0) {};
\node[red,ultra thick] (v18) at (18,0) {};
\node (v20) at (20,0) {};
\node (v22) at (22,0) {};
\node (v24) at (24,0) {};
\node (v26) at (26,0) {};
\node (v28) at (28,0) {};
\node (v30) at (30,0) {};
\node[red,ultra thick] (v32) at (32,0) {};


\node[red,ultra thick] (u2) at (2,2) {};
\node (u4) at (4,2) {};
\node (u6) at (6,2) {};
\node (u8) at (8,2) {};
\node (u10) at (10,2) {};
\node (u12) at (12,2) {};
\node (u14) at (14,2) {};
\node[red,ultra thick] (u16) at (16,2) {};
\node[red,ultra thick] (u18) at (18,2) {};
\node (u20) at (20,2) {};
\node (u22) at (22,2) {};
\node (u24) at (24,2) {};
\node (u26) at (26,2) {};
\node (u28) at (28,2) {};
\node (u30) at (30,2) {};
\node[red,ultra thick] (u32) at (32,2) {};

\node[red, ultra thick] (t3) at (3,4) {};
\node (t7) at (7,4) {};
\node (t11) at (11,4) {};
\node[red,ultra thick] (t15) at (15,4) {};
\node[red,ultra thick] (t19) at (19,4) {};
\node (t23) at (23,4) {};
\node (t27) at (27,4) {};
\node[red,ultra thick] (t31) at (31,4) {};


\draw[dotted,line width=1.4] (t3) to [bend left=20] (v6);
\draw[dotted,line width=1.4] (t3) to [bend left=20] (u6);
\draw[dotted,line width=1.4] (t7) to [bend left=20] (v10);
\draw[dotted,line width=1.4] (t7) to [bend left=20] (u10);
\draw[dotted,line width=1.4] (t11) to [bend left=20] (v14);
\draw[dotted,line width=1.4] (t11) to [bend left=20] (u14);
\draw[dotted,line width=1.4] (t15) to [bend left=20] (v18);
\draw[dotted,line width=1.4] (t15) to [bend left=20] (u18);
\draw[dotted,line width=1.4] (t19) to [bend left=20] (v22);
\draw[dotted,line width=1.4] (t19) to [bend left=20] (u22);
\draw[dotted,line width=1.4] (t23) to [bend left=20] (v26);
\draw[dotted,line width=1.4] (t23) to [bend left=20] (u26);
\draw[dotted,line width=1.4] (t27) to [bend left=20] (v30);
\draw[dotted,line width=1.4] (t27) to [bend left=20] (u30);

\draw[dotted,line width=1.4] (t7) to [bend right=20] (v4);
\draw[dotted,line width=1.4] (t7) to [bend right=20] (u4);
\draw[dotted,line width=1.4] (t11) to [bend right=20] (v8);
\draw[dotted,line width=1.4] (t11) to [bend right=20] (u8);
\draw[dotted,line width=1.4] (t15) to [bend right=20] (v12);
\draw[dotted,line width=1.4] (t15) to [bend right=20] (u12);
\draw[dotted,line width=1.4] (t19) to [bend right=20] (v16);
\draw[dotted,line width=1.4] (t19) to [bend right=20] (u16);
\draw[dotted,line width=1.4] (t23) to [bend right=20] (v20);
\draw[dotted,line width=1.4] (t23) to [bend right=20] (u20);
\draw[dotted,line width=1.4] (t27) to [bend right=20] (v24);
\draw[dotted,line width=1.4] (t27) to [bend right=20] (u24);
\draw[dotted,line width=1.4] (t31) to [bend right=20] (v28);
\draw[dotted,line width=1.4] (t31) to [bend right=20] (u28);


\node (s5) at (5,6) {};
\node (s13) at (13,6) {};
\node (s21) at (21,6) {};
\node (s29) at (29,6) {};

\draw (t3) -- (s5)--(t7);
\draw (t11) -- (s13)--(t15);
\draw (t19) -- (s21)--(t23);
\draw (t27) -- (s29)--(t31);

\node[red,ultra thick] (r9) at (9,8) {};
\node[red,ultra thick] (r25) at (25,8) {};

\draw (s5) -- (r9)--(s13);
\draw (s21) -- (r25)--(s29);

\node[red,ultra thick] (q17) at (17,10) {};
\draw (r9) -- (q17)--(r25);




\tikzstyle{every node}=[]
\draw[red] (17,9.2) node [] {$x=r$};
\draw[red,below] (9,7.7) node [] {$x_1$}; 
\draw[red,below] (25,7.7) node [] {$x_2$}; 
\draw[gray] (17,-0.6) node [] {\large $H_{i_x}^2$};



\end{tikzpicture}

